Sonic-AMG: Streaming Human Motion Generation from Spatial Audio

Modeling human reactions to spatial audio requires understanding both what is heard and where it comes from. Prior work generates motion offline from complete acoustic and spatial input sequences. Humans, however, react to sounds without knowing what they will hear next. We present Sonic-AMG, to our knowledge the first framework for streaming human motion generation from spatial audio. The model encodes acoustic content and body-relative source geometry as separate tokens. Conditioned on these tokens, a causal transformer with a flow head generates continuous motion latents, from which a causal decoder reconstructs motion segments. Standard teacher-forced training derives motion histories and body-relative source locations from ground-truth motion, whereas streaming inference relies on generated motion for both, resulting in a training-inference mismatch. To reduce this history discrepancy, we introduce rehearsal training, which combines full-sequence teacher-forced supervision with supervised prediction along short autoregressive self-rollouts. To keep spatial conditioning consistent with generated motion, we propose spatial feedback, which recomputes body-relative source locations from generated root poses during both rehearsal training and inference. On SAM, Sonic-AMG achieves state-of-the-art FID and R-precision. It further supports real-time online generation of coherent reactions across sound events and source locations. Project page: https://jingchengni.com/sonic-amg/.

==> figures/appendix_reactions.tex <==
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0012002.png}
 \small (a) Aircraft: cover ears (\texttt{0012002})
\end{minipage}\hfill
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0473312.png}
 \small (b) Insect: swatting gestures (\texttt{0473312})
\end{minipage}

\medskip
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0133102.png}
 \small (c) Call: raise an arm (\texttt{0133102})
\end{minipage}\hfill
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0213301.png}
 \small (d) Cough: hand toward mouth (\texttt{0213301})
\end{minipage}

\medskip
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0632311.png}
 \small (e) Singing: lift a knee (\texttt{0632311})
\end{minipage}\hfill
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0681200.png}
 \small (f) Siren: step and turn (\texttt{0681200})
\end{minipage}


==> figures/appendix_reactions_more.tex <==
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0582000.png}
 \small (a) Phone ringing: bend forward (\texttt{0582000})
\end{minipage}\hfill
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0370110.png}
 \small (b) Fire alarm: turn and return (\texttt{0370110})
\end{minipage}

\medskip
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0780302.png}
 \small (c) Wind and rain: draw arms inward (\texttt{0780302})
\end{minipage}\hfill
\begin{minipage}{.48\linewidth}
 \centering
 \includegraphics[width=\linewidth]{figures/appendix_vis/motion_0710002.png}
 \small (d) Speech: gesture with both hands (\texttt{0710002})
\end{minipage}


==> figures/physical_simulation.tex <==
\includegraphics[width=\linewidth]{figures/birdsong_simulation_strip.pdf}\par
\smallskip
{\small (a) Birdsong: approaching the sound source.}\par
\medskip
\includegraphics[width=\linewidth]{figures/singing_simulation_strip.pdf}\par
\smallskip
{\small (b) Singing: performing arm and leg gestures.}


==> figures/qualitative_grid.tex <==
% Styled vector figure; editable source: qualitative_full_audio_source.tex.
\includegraphics[width=0.95\linewidth]{figures/qualitative_full_audio.pdf}

